Missing Data in Signal Processing and Machine Learning: Models, Methods and Modern Approaches

This tutorial aims to provide signal processing (SP) and machine learning (ML) practitioners with vital tools, in an accessible way, to answer the question: How to deal with missing data? There are many strategies to handle incomplete signals. In this paper, we propose to group these strategies based on three common analytical tasks: i) missing-data imputation, ii) estimation with missing values and iii) prediction with missing values. We focus on methodological and experimental results through specific case studies on real-world applications. Promising and future research directions are also discussed. We hope that the proposed conceptual framework and the presentation of recent missing-data problems related will encourage researchers of the SP and ML communities to develop original methods and to efficiently deal with new applications involving missing data.

==> project/sections/img/Xo_Xm.tex <==
\begin{tikzpicture}[>=stealth]

\node at (0,1.7) {$\Xb$ (not fully observed)};

\matrix (X) [matrix of nodes,
             nodes={draw, minimum width=0.9cm, minimum height=0.9cm, text width=0.5cm, anchor=center, font=\small}]
{
    $X_{1,1}$ & $X_{1,2}$ & $X_{1,3}$ & $X_{1,4}$ & $X_{1,5}$ \\
    $X_{2,1}$ & $X_{2,2}$ & $X_{2,3}$ & $X_{2,4}$ & $X_{2,5}$ \\
    $X_{3,1}$ & $X_{3,2}$ & $X_{3,3}$ & $X_{3,4}$ & $X_{3,5}$ \\
};

\node at (0,-2.3) {$\Mb$ (observed)};

\matrix (M) [matrix of nodes,
             nodes={draw, minimum width=0.9cm, minimum height=0.9cm, text width=0.5cm,  anchor=center, font=\small},
             below=1cm of X]
{
    1 & |[fill=gray!30]| 0 & 1 & 1 &  |[fill=gray!30]| 0 \\
    |[fill=gray!30]| 0 & 1 & |[fill=gray!30]| 0 & |[fill=gray!30]| 0 & 1 \\
    |[fill=gray!30]| 0 & |[fill=gray!30]| 0 & |[fill=gray!30]| 0 & 1 & 1 \\
};

\node at (6,-.3) {$\Yb = \Mb \odot \Xb $ (observed)};

\matrix (XM) [matrix of nodes,
              nodes={draw, minimum width=0.9cm, minimum height=0.9cm, text width=0.5cm, font=\small, anchor=center},
              anchor=center,
              at={($(X)!0.5!(M) + (6,0)$)}]
{
    $X_{1,1}$ & |[fill=gray!30]| 0 & $X_{1,3}$ & $X_{1,4}$ & |[fill=gray!30]| 0 \\
    |[fill=gray!30]| 0 & $X_{2,2}$ & |[fill=gray!30]| 0 & |[fill=gray!30]| 0 & $X_{2,5}$ \\
    |[fill=gray!30]| 0 & |[fill=gray!30]| 0 & |[fill=gray!30]| 0 & $X_{3,4}$ & $X_{3,5}$ \\
};

\node at (12.2,1.7) {$\Xbo$ (observed)};
\matrix (Xo) [matrix of nodes,
              nodes={draw, minimum width=0.9cm, minimum height=0.9cm, text width=0.5cm, font=\small, anchor=center},right= 7cm of X]
{
    $X_{1,1}$ & |[fill=gray!30]| & $X_{1,3}$ & $X_{1,4}$ & |[fill=gray!30]| \\
    |[fill=gray!30]| & $X_{2,2}$ & |[fill=gray!30]| & |[fill=gray!30]| & $X_{2,5}$ \\
    |[fill=gray!30]| & |[fill=gray!30]| & |[fill=gray!30]| & $X_{3,4}$ & $X_{3,5}$ \\
};

\node at (12.2,-2.3) {$\Xbm$ (not observed)};
\matrix (Xm) [matrix of nodes,
              nodes={draw, minimum width=0.9cm, minimum height=0.9cm, text width=0.5cm, font=\small, anchor=center}, 
              below= 1cm of Xo]
{
    |[fill=gray!0]| & |[fill=gray!30]| $X_{1,2}$ &  |[fill=gray!0]| & |[fill=gray!0]| & |[fill=gray!30]| $X_{1,5}$ \\
     |[fill=gray!30]| $X_{2,1}$ & |[fill=gray!0]| &|[fill=gray!30]|  $X_{2,3}$ & |[fill=gray!30]| $X_{2,4}$ & |[fill=gray!0]|  \\
    |[fill=gray!30]| $X_{3,1}$ & |[fill=gray!30]| $X_{3,2}$ & |[fill=gray!30]| $X_{3,3}$ & |[fill=gray!0]|  & |[fill=gray!0]|  \\
};

\draw[->, thick] (X.east) -- (XM.west);
\draw[->, thick] (M.east) -- (XM.west);

\draw[->, thick] (XM.east) -- (Xo.west);
\draw[->, thick] (XM.east) -- (Xm.west);

\end{tikzpicture}
